Terminality implies non-signalling

A 'process theory' is any theory of systems and processes which admits sequential and parallel composition. `Terminality' unifies normalisation of pure states, trace-preservation of CP-maps, and adding up to identity of positive operators in quantum theory, and generalises this to arbitrary process theories. We show that terminality and non-signalling coincide in any process theory, provided one makes causal structure explicit. In fact, making causal structure explicit is necessary to even make sense of non-signalling in process theories. We conclude that because of its much simpler mathematical form, terminality should be taken to be a more fundamental notion than non-signalling.

==> Causaly1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=causal dot] (0) at (2, 0) {};
		\node [style=causal dot] (1) at (-2, 0) {};
		\node [style=causal dot] (2) at (0, -2) {};
		\node [style=causal dot] (3) at (0, 2) {};
		\node [style=none] (4) at (-1.5, -2.5) {};
		\node [style=left label] (5) at (-1.75, -2.5) {$\bot$};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=right label] (8) at (1.75, 2.5) {$\top$};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=right label] (10) at (3.75, 0.5) {$b$};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=left label] (13) at (-3.75, -0.5) {$a$};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=causal edge] (2) to (0);
		\draw [style=causal edge] (2) to (1);
		\draw [style=causal edge] (1) to (3);
		\draw [style=causal edge] (0) to (3);
		\draw [style=diredge, in=-150, out=0, looseness=0.75] (4.center) to (6.center);
		\draw [style=diredge, in=30, out=180, looseness=0.75] (9.center) to (7.center);
		\draw [style=diredge, in=30, out=180, looseness=0.75] (12.center) to (11.center);
		\draw [style=diredge, in=-150, out=0, looseness=0.75] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causaly2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=causal dot] (0) at (8.5, 0) {};
		\node [style=causal dot] (1) at (4.5, 0) {};
		\node [style=causal dot] (2) at (6.5, -2) {};
		\node [style=causal dot] (3) at (6.5, 2) {};
		\node [style=causal dot] (4) at (-8.5, 0) {};
		\node [style=causal dot] (5) at (-6.5, 2) {};
		\node [style=causal dot] (6) at (-4.5, 0) {};
		\node [style=causal dot] (7) at (-6.5, -2) {};
		\node [style=causal dot] (8) at (-6.5, -3) {};
		\node [style=causal dot] (9) at (-6.5, -4) {};
		\node [style=causal dot] (10) at (-6.5, 3) {};
		\node [style=causal dot] (11) at (-6.5, 4) {};
		\node [style=causal dot] (12) at (9.5, 1) {};
		\node [style=causal dot] (13) at (9.5, -1) {};
		\node [style=causal dot] (14) at (3.5, 1) {};
		\node [style=causal dot] (15) at (3.5, -1) {};
		\node [style=none] (16) at (-9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=causal edge] (2) to (0);
		\draw [style=causal edge] (2) to (1);
		\draw [style=causal edge] (1) to (3);
		\draw [style=causal edge] (0) to (3);
		\draw [style=causal edge] (7) to (6);
		\draw [style=causal edge] (7) to (4);
		\draw [style=causal edge] (4) to (5);
		\draw [style=causal edge] (6) to (5);
		\draw [style=causal edge] (8) to (4);
		\draw [style=causal edge] (8) to (6);
		\draw [style=causal edge] (8) to (7);
		\draw [style=causal edge] (9) to (6);
		\draw [style=causal edge] (9) to (4);
		\draw [style=causal edge] (10) to (11);
		\draw [style=causal edge] (6) to (10);
		\draw [style=causal edge] (6) to (11);
		\draw [style=causal edge] (4) to (11);
		\draw [style=causal edge] (4) to (10);
		\draw [style=causal edge] (1) to (14);
		\draw [style=causal edge] (15) to (1);
		\draw [style=causal edge] (13) to (0);
		\draw [style=causal edge] (0) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Causaly3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=causal dot] (0) at (8.5, 0) {};
		\node [style=causal dot] (1) at (4.5, 0) {};
		\node [style=causal dot] (2) at (6.5, -2) {};
		\node [style=causal dot] (3) at (6.5, 2) {};
		\node [style=causal dot] (4) at (-8.5, 0) {};
		\node [style=causal dot] (5) at (-6.5, 2) {};
		\node [style=causal dot] (6) at (-4.5, 0) {};
		\node [style=causal dot] (7) at (-6.5, -2) {};
		\node [style=causal dot] (8) at (-6.5, -3) {};
		\node [style=causal dot] (9) at (-6.5, -4) {};
		\node [style=causal dot] (10) at (-6.5, 3) {};
		\node [style=causal dot] (11) at (-6.5, 4) {};
		\node [style=causal dot] (12) at (9.5, 1) {};
		\node [style=causal dot] (13) at (9.5, -1) {};
		\node [style=causal dot] (14) at (3.5, 1) {};
		\node [style=causal dot] (15) at (3.5, -1) {};
		\node [style=none] (16) at (-9.5, 0) {};
		\node [style=none] (17) at (3.5, 1.75) {};
		\node [style=none] (18) at (5.25, 0) {};
		\node [style=none] (19) at (2.75, 0) {};
		\node [style=none] (20) at (3.5, 1.75) {};
		\node [style=none] (21) at (3.5, -1.75) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (5.25, 0) {};
		\node [style=none] (24) at (3.5, -1.75) {};
		\node [style=none] (25) at (-6.5, 1.25) {};
		\node [style=none] (26) at (-6.5, 4.75) {};
		\node [style=none] (27) at (-7.25, 3) {};
		\node [style=none] (28) at (-5.75, 3) {};
		\node [style=none] (29) at (-6.5, 1.25) {};
		\node [style=none] (30) at (-5.75, 3) {};
		\node [style=none] (31) at (-6.5, 4.75) {};
		\node [style=none] (32) at (-7.25, 3) {};
		\node [style=none] (33) at (-6.5, -4.75) {};
		\node [style=none] (34) at (-6.5, -4.75) {};
		\node [style=none] (35) at (-6.5, -1.25) {};
		\node [style=none] (36) at (-7.25, -3) {};
		\node [style=none] (37) at (-5.75, -3) {};
		\node [style=none] (38) at (-7.25, -3) {};
		\node [style=none] (39) at (-5.75, -3) {};
		\node [style=none] (40) at (-6.5, -1.25) {};
		\node [style=none] (41) at (9.5, -1.75) {};
		\node [style=none] (42) at (9.5, 1.75) {};
		\node [style=none] (43) at (10.25, 0) {};
		\node [style=none] (44) at (7.75, 0) {};
		\node [style=none] (45) at (9.5, -1.75) {};
		\node [style=none] (46) at (7.75, 0) {};
		\node [style=none] (47) at (9.5, 1.75) {};
		\node [style=none] (48) at (10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=causal edge] (2) to (0);
		\draw [style=causal edge] (2) to (1);
		\draw [style=causal edge] (1) to (3);
		\draw [style=causal edge] (0) to (3);
		\draw [style=causal edge] (7) to (6);
		\draw [style=causal edge] (7) to (4);
		\draw [style=causal edge] (4) to (5);
		\draw [style=causal edge] (6) to (5);
		\draw [style=causal edge] (8) to (4);
		\draw [style=causal edge] (8) to (6);
		\draw [style=causal edge] (8) to (7);
		\draw [style=causal edge] (9) to (6);
		\draw [style=causal edge] (9) to (4);
		\draw [style=causal edge] (10) to (11);
		\draw [style=causal edge] (6) to (10);
		\draw [style=causal edge] (6) to (11);
		\draw [style=causal edge] (4) to (11);
		\draw [style=causal edge] (4) to (10);
		\draw [style=causal edge] (1) to (14);
		\draw [style=causal edge] (15) to (1);
		\draw [style=causal edge] (13) to (0);
		\draw [style=causal edge] (0) to (12);
		\draw [style=dashed, in=90, out=0, looseness=0.75] (17.center) to (18.center);
		\draw [style=dashed, in=90, out=180, looseness=0.75] (20.center) to (19.center);
		\draw [style=dashed, in=-90, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=dashed, in=-90, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [style=dashed, in=90, out=0, looseness=0.75] (31.center) to (28.center);
		\draw [style=dashed, in=90, out=180, looseness=0.75] (26.center) to (27.center);
		\draw [style=dashed, in=-90, out=0, looseness=0.75] (25.center) to (30.center);
		\draw [style=dashed, in=-90, out=180, looseness=0.75] (29.center) to (32.center);
		\draw [style=dashed, in=90, out=0, looseness=0.75] (40.center) to (39.center);
		\draw [style=dashed, in=90, out=180, looseness=0.75] (35.center) to (38.center);
		\draw [style=dashed, in=-90, out=0, looseness=0.75] (34.center) to (37.center);
		\draw [style=dashed, in=-90, out=180, looseness=0.75] (33.center) to (36.center);
		\draw [style=dashed, in=90, out=180, looseness=0.75] (47.center) to (44.center);
		\draw [style=dashed, in=90, out=0, looseness=0.75] (42.center) to (43.center);
		\draw [style=dashed, in=-90, out=180, looseness=0.75] (41.center) to (46.center);
		\draw [style=dashed, in=-90, out=0, looseness=0.75] (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=medium box] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw [style=swap] (0) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> box1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.5) {};
		\node [style=none] (1) at (-7.25, -1.5) {};
		\node [style=none] (2) at (-7.25, 1.5) {};
		\node [style=none] (3) at (-5.75, -1.5) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=small box] (5) at (-7.25, 0.5) {};
		\node [style=upground] (6) at (-5.75, -0.75) {};
		\node [style=none] (7) at (-7.25, -1.25) {};
		\node [style=none] (8) at (-5, 1.25) {};
		\node [style=none] (9) at (-8, 1.25) {};
		\node [style=none] (10) at (-8, -1.25) {};
		\node [style=none] (11) at (-5, -1.25) {};
		\node [style=none] (12) at (8, -1.25) {};
		\node [style=none] (13) at (7.25, 1.5) {};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style=none] (15) at (8, 1.25) {};
		\node [style=none] (16) at (5.75, -1) {};
		\node [style=none] (17) at (5, 1.25) {};
		\node [style=none] (18) at (7.25, 1) {};
		\node [style=none] (19) at (5.75, -1.5) {};
		\node [style=none] (20) at (7.25, -1.5) {};
		\node [style=none] (21) at (5.75, 1.5) {};
		\node [style=none] (22) at (7.25, -1) {};
		\node [style=none] (23) at (5.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7.center);
		\draw (5) to (2.center);
		\draw [style=swap] (0.center) to (4.center);
		\draw [style=swap] (6) to (3.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (7.center) to (4.center);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (11.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw (19.center) to (16.center);
		\draw [style=swap] (13.center) to (18.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (16.center) to (18.center);
		\draw [style=dashed] (17.center) to (15.center);
		\draw [style=dashed] (15.center) to (12.center);
		\draw [style=dashed] (12.center) to (14.center);
		\draw [style=dashed] (17.center) to (14.center);
		\draw (20.center) to (22.center);
		\draw [style=swap] (21.center) to (23.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> compound-process-mw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=medium box] (7) at (-1.75, -1.25) {$f$};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (9) at (-2.25, 2.5) {};
		\node [style=none] (10) at (1.25, -2.5) {};
		\node [style=none] (11) at (1.25, -1.75) {};
		\node [style=small box] (12) at (1.25, -1.25) {$h$};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=boldedgedashed, in=-90, out=90, looseness=1.00] (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=boldedge] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> compound-process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium box}] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style={right label}] (5) at (-2, 2.25) {$A$};  
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style={medium box}] (8) at (-1.75, -1.25) {$f$};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (1.25, -2.5) {};
		\node [style=none] (12) at (1.25, -1.75) {};
		\node [style={small box}] (13) at (1.25, -1.25) {$h$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style={right label}] (16) at (-0.5, 2.25) {$B$};
		\node [style={right label}] (17) at (1, 2.25) {$C$};
		\node [style={right label}] (18) at (-0.75, -0.25) {$A$};
		\node [style={right label}] (19) at (1.25, 0) {$D$};
		\node [style={right label}] (20) at (1.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diamond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=medium box] (7) at (0, 2.25) {$f_\top$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=medium box] (10) at (-2.25, 0) {$f_a$};
		\node [style=medium box] (11) at (2.25, 0) {$f_b$};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-3, -1) {};
		\node [style=none] (18) at (-3, 1) {};
		\node [style=none] (19) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diamondV1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box] (6) at (0, -2.25) {$h_\bot$};
		\node [style=medium box] (7) at (-2.25, 0) {$h_a$};
		\node [style=medium box] (8) at (2.25, 0) {$h_b$};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diamondV2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box bold] (6) at (0, -2.25) {$f_\bot$};
		\node [style=medium box bold] (7) at (-2.25, 0) {$f_a$};
		\node [style=medium box bold] (8) at (2.25, 0) {$f_b$};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [boldedge, in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [boldedge, in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diamondb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box bold] (6) at (0, -2.25) {$f_\bot$};
		\node [style=medium box bold] (7) at (0, 2.25) {$f_\top$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=medium box bold] (10) at (-2.25, 0) {$f_a$};
		\node [style=medium box bold] (11) at (2.25, 0) {$f_b$};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-3, -1) {};
		\node [style=none] (18) at (-3, 1) {};
		\node [style=none] (19) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [boldedge, in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [boldedge, in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw [boldedge, in=-90, out=90, looseness=1.00] (8.center) to (9.center);
		\draw [boldedge, in=-90, out=90, looseness=1.00] (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diamonddots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.25) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=medium box] (7) at (0, 2.25) {$f_\top$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=medium box] (10) at (-2.25, 0) {$f_a$};
		\node [style=medium box] (11) at (2.25, 0) {$f_b$};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (3, 3.25) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-3, -3.25) {};
		\node [style=none] (18) at (-3, 3.25) {};
		\node [style=none] (19) at (-3, 0.5) {}; 
		\node [style=none] (20) at (3.5, 3) {};
		\node [style=none] (21) at (3.5, -3) {};
		\node [style=none] (22) at (-3.5, 3) {};
		\node [style=none] (23) at (-3.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw [style=dashed] (22.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw [style=dashed] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diamondr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=medium box] (7) at (-2.25, 0) {$f_a$};
		\node [style=medium box] (8) at (2.25, 0) {$f_b$};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, -3.5) {};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=upground] (16) at (-1.5, 1) {};
		\node [style=upground] (17) at (1.5, 1) {}; 
		\node [style=none] (18) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw [style=swap] (16) to (15.center);
		\draw [style=swap] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diamondr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -3.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (3) at (-7.75, -1.75) {};
		\node [style=none] (4) at (-6.25, -1.75) {};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=medium box] (6) at (-7, -2.25) {$f_\bot$};
		\node [style=medium box] (7) at (-9.25, 0) {$f_a$};
		\node [style=medium box] (8) at (-4.75, 0) {$f_b$};
		\node [style=none] (9) at (-4, 2) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-10, -0.5) {};
		\node [style=none] (12) at (-10, -3.5) {};
		\node [style=none] (13) at (-8.5, 0.5) {};
		\node [style=upground] (14) at (-8.5, 1) {};
		\node [style=upground] (15) at (-5.5, 1) {};
		\node [style=none] (16) at (-5.5, 0.25) {};
		\node [style=upground] (17) at (-10, 1) {};
		\node [style=none] (18) at (-10, 0.5) {};
		\node [style=none] (19) at (-2.25, 0) {$=$};
		\node [style=none] (20) at (4.5, 0.5) {};
		\node [style=upground] (21) at (4.5, 1) {};
		\node [style=none] (22) at (6, 2) {};
		\node [style=none] (23) at (4.5, -0.5) {};
		\node [style=medium box] (24) at (5.25, 0) {$f_b$};
		\node [style=none] (25) at (2.25, -1.75) {};
		\node [style=medium box] (26) at (3, -2.25) {$f_\bot$};
		\node [style=none] (27) at (6, -3.5) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (6, 0.5) {};
		\node [style=upground] (31) at (0, -0.25) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (3.75, -1.75) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0, -3.5) {};
		\node [style=upground] (36) at (1.5, -0.25) {}; 
		\node [style=none] (37) at (6, -0.5) {}; 
		\node [style=none] (38) at (6.5, 1.5) {};
		\node [style=none] (39) at (6.5, -3) {};
		\node [style=none] (40) at (0.75, -3) {};
		\node [style=none] (41) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [style=swap] (14) to (13.center);
		\draw [style=swap] (15) to (16.center);
		\draw [style=swap] (17) to (18.center);
		\draw (27.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.00] (33.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (25.center) to (29.center);
		\draw (30.center) to (22.center);
		\draw (35.center) to (28.center);
		\draw [style=swap] (36) to (32.center);
		\draw [style=swap] (21) to (20.center);
		\draw [style=swap] (31) to (34.center);
		\draw [style=dashed] (38.center) to (39.center);
		\draw [style=dashed] (41.center) to (40.center);
		\draw [style=dashed] (41.center) to (38.center);
		\draw [style=dashed] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=small box] (3) at (-1.75, 0) {$f$};
		\node [style=upground] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=upground] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=swap] (4) to (0.center);
		\draw [style=swap] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> nosig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=upground] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=upground] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=medium box] (7) at (-2.25, 0) {$f$};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=small box] (12) at (3.25, 0) {$h$};
		\node [style=none] (13) at (3.25, -1.25) {};
		\node [style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (5) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> nosig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=medium box] (1) at (-2.25, 0) {$f$};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=upground] (4) at (3.25, -0.25) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (3.25, -1.25) {};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=upground] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=small box] (12) at (1.75, 0) {$h'$};
		\node [style=none] (13) at (-1.5, -1.25) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=none] (16) at (-3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw [style=swap] (9) to (0.center);
		\draw [style=swap] (4) to (7.center);
		\draw (13.center) to (10.center);
		\draw (5.center) to (16.center);
		\draw (11.center) to (6.center);
		\draw (2.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> nosig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=upground] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=copoint] (5) at (1.75, -0.25) {$e$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=medium box] (7) at (-2.25, 0) {$f$};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=small box] (12) at (3.25, 0) {$h$};
		\node [style=none] (13) at (3.25, -1.25) {};
		\node [style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=swap] (3) to (0.center);
		\draw [style=swap] (5) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> nosig4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=medium box] (1) at (-2.25, 0) {$f$};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=copoint] (4) at (3.25, -0.25) {$e'$};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (3.25, -1.25) {};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=upground] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=small box] (12) at (1.75, 0) {$h'$};
		\node [style=none] (13) at (-1.5, -1.25) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=none] (16) at (-3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw [style=swap] (9) to (0.center);
		\draw [style=swap] (4) to (7.center);
		\draw (13.center) to (10.center);
		\draw (5.center) to (16.center);
		\draw (11.center) to (6.center);
		\draw (2.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=-90, looseness=1.00] (1) to (0.center);
		\draw [style=swap, in=90, out=-90, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tele.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=medium box] (2) at (-2.25, -1) {$|Bell\rangle$};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-1.75, 2) {};
		\node [style=medium box] (5) at (-4.25, 1) {$\langle Bell|$};
		\node [style=none] (6) at (-4.75, -2) {};
		\node [style=none] (7) at (-4.75, 0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=small box] (11) at (2, 0.75) {${1\over 4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> temp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=medium box] (7) at (0, 2.25) {$f_\top$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=medium box] (10) at (-2.25, 0) {$f_a$};
		\node [style=medium box] (11) at (2.25, 0) {$f_b$};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (3, 3.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-3, -3.5) {};
		\node [style=none] (18) at (-3, 3.5) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (3.75, 3) {};
		\node [style=none] (21) at (3.75, -3) {};
		\node [style=none] (22) at (-3.75, 3) {};
		\node [style=none] (23) at (-3.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw [style=dashed] (22.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw [style=dashed] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> temp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=medium box] (9) at (-2.25, 0) {$f_a$};
		\node [style=medium box] (10) at (2.25, 0) {$f_b$};
		\node [style=none] (11) at (-0.75, 1.75) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (3, 3.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (-3, -3.5) {};
		\node [style=none] (17) at (-3, 3.5) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (3.75, 3) {};
		\node [style=none] (20) at (3.75, -3) {};
		\node [style=none] (21) at (-3.75, 3) {};
		\node [style=none] (22) at (-3.75, -3) {};
		\node [style=upground] (23) at (0.75, 2) {};
		\node [style=upground] (24) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [style=dashed] (21.center) to (19.center);
		\draw [style=dashed] (19.center) to (20.center);
		\draw [style=dashed] (20.center) to (22.center);
		\draw [style=dashed] (21.center) to (22.center);
		\draw [style=swap] (23) to (8.center);
		\draw [style=swap] (24) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> temp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=medium box] (7) at (-2.25, 0) {$f_a$};
		\node [style=medium box] (8) at (2.25, 0) {$f_b$};
		\node [style=none] (9) at (3, 3.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, -3.5) {};
		\node [style=none] (13) at (-3, 3.5) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=upground] (16) at (-1.5, 1) {};
		\node [style=upground] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (-3.75, -3) {};
		\node [style=none] (20) at (3.75, 3) {};
		\node [style=none] (21) at (3.75, -3) {};
		\node [style=none] (22) at (-3.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw [style=swap] (16) to (15.center);
		\draw [style=swap] (17) to (18.center);
		\draw [style=dashed] (22.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw [style=dashed] (21.center) to (19.center);
		\draw [style=dashed] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> temp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.75) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=medium box] (7) at (-2.25, 0) {$f_a$};
		\node [style=medium box] (8) at (2.25, 0) {$f_b$};
		\node [style=none] (9) at (3, 3.25) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, -3.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=upground] (14) at (-1.5, 1) {};
		\node [style=upground] (15) at (1.5, 1) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=upground] (17) at (-3, 3.25) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-3.75, -3.25) {};
		\node [style=none] (20) at (3.75, 2.75) {};
		\node [style=none] (21) at (3.75, -3.25) {};
		\node [style=none] (22) at (-3.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [style=swap] (14) to (13.center);
		\draw [style=swap] (15) to (16.center);
		\draw [style=swap] (17) to (18.center);
		\draw [style=dashed] (22.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw [style=dashed] (21.center) to (19.center);
		\draw [style=dashed] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> temp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3.75) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=medium box] (7) at (-2.25, 0) {$f_a$};
		\node [style=medium box] (8) at (2.25, 0) {$f_b$};
		\node [style=none] (9) at (3, 3.25) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, -3.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=upground] (14) at (-1.5, 1) {};
		\node [style=upground] (15) at (1.5, 1) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=upground] (17) at (-3, 1) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-3.75, -3.25) {};
		\node [style=none] (20) at (3.75, 2.75) {};
		\node [style=none] (21) at (3.75, -3.25) {};
		\node [style=none] (22) at (-3.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [style=swap] (14) to (13.center);
		\draw [style=swap] (15) to (16.center);
		\draw [style=swap] (17) to (18.center);
		\draw [style=dashed] (22.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw [style=dashed] (21.center) to (19.center);
		\draw [style=dashed] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> temp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=upground] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 3.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=medium box] (4) at (2.25, 0) {$f_b$};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=none] (7) at (3, -3.75) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=upground] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (0.75, -1.75) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (-3, -3.75) {};
		\node [style=upground] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (-3.75, -3.25) {};
		\node [style=none] (19) at (3.75, 2.75) {};
		\node [style=none] (20) at (-3.75, 2.75) {};
		\node [style=none] (21) at (3.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (9.center);
		\draw (10.center) to (2.center);
		\draw (15.center) to (8.center);
		\draw [style=swap] (16) to (12.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (11) to (14.center);
		\draw [style=dashed] (20.center) to (19.center);
		\draw [style=dashed] (19.center) to (21.center);
		\draw [style=dashed] (21.center) to (18.center);
		\draw [style=dashed] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> temp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=upground] (1) at (1.5, 1) {};
		\node [style=none] (2) at (3, 3.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=medium box] (4) at (2.25, 0) {$f_b$};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=medium box] (6) at (0, -2.25) {$f_\bot$};
		\node [style=none] (7) at (3, -3.75) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=upground] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (0.75, -1.75) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (-3, -3.75) {};
		\node [style=upground] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (3.75, 2.75) {};
		\node [style=none] (19) at (3.75, -3.25) {};
		\node [style=none] (20) at (-2.25, -3.25) {};
		\node [style=none] (21) at (-2.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (9.center);
		\draw (10.center) to (2.center);
		\draw (15.center) to (8.center);
		\draw [style=swap] (16) to (12.center);
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (11) to (14.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (21.center) to (20.center);
		\draw [style=dashed] (21.center) to (18.center);
		\draw [style=dashed] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> temp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=medium box] (3) at (-2.5, 0) {$f$};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=upground] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=upground] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=upground] (11) at (1.75, -0.25) {};
		\node [style=upground] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (0.center);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (8) to (7.center);
		\draw [style=swap] (11) to (10.center);
		\draw [style=swap] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> xxx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=medium box] (3) at (-2.5, 0) {$f_\top$};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=upground] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=upground] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=upground] (11) at (1.75, -0.25) {}; 
		\node [style=upground] (12) at (3.25, -0.25) {};
		\node [style=none] (13) at (3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (0.center);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (8) to (7.center);
		\draw [style=swap] (11) to (10.center);
		\draw [style=swap] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
